Higher Order Asymptotics of the Modified Non-Linear Schr\"{o}dinger Equation

Using the matrix Riemann-Hilbert factorisation approach for non-linear evolution systems which take the form of Lax-pair isospectral deformations, the higher order asymptotics as $t \to \pm \infty$ $(x/t \sim {\cal O}(1))$ of the solution to the Cauchy problem for the modified non-linear Schr\"{o}dinger equation, $i \partial_{t} u + {1/2} \partial_{x}^{2} u + | u |^{2} u + i s \partial_{x} (| u |^{2} u) = 0$, $s \in \Bbb R_{> 0}$, which is a model for non-linear pulse propagation in optical fibres in the subpicosecond time scale, are obtained: also derived are analogous results for two gauge-equivalent non-linear evolution equations; in particular, the derivative non-linear Schr\"{o}dinger equation, $i \partial_{t} q + \partial_{x}^{2} q - i \partial_{x}(| q |^{2} q) = 0$.

==> (inline-0) <==
\begin{eqnarray}
&\nu u^{\pm}_{1,5} - \frac{\lambda_{0} \nu^{\prime} u^{\pm}_{1,5} 
\ln \vert t \vert}{2} + 4 \lambda_{0}^{4} u^{\pm}_{1,7} \pm i t 
\dot{u}^{\pm}_{1,5} \mp \frac{5iu^{\pm}_{1,5}}{2} \mp \frac{i 
\lambda_{0} u^{\pm \prime}_{1,5}}{2} \mp \frac{i \nu^{\prime}u^{
\pm \prime}_{1,3} \ln \vert t \vert}{32 \lambda_{0}^{2}} \mp 
\frac{i \nu^{\prime \prime} u^{\pm}_{1,3} \ln \vert t \vert}{64 
\lambda_{0}^{2}}& \nonumber \\
&\pm \frac{i \nu^{\prime} u^{\pm}_{1,3} \ln \vert t \vert}{64 
\lambda_{0}^{3}} \pm \frac{i \lambda_{0} u^{\pm \prime}_{1,5}}{2} 
\pm \frac{iu^{\pm}_{1,5}}{2}-\frac{(\nu^{\prime})^{2} u^{\pm}_{1,
3}(\ln \vert t \vert)^{2}}{64 \lambda_{0}^{2}}+\frac{\lambda_{0} 
\nu^{\prime} u^{\pm}_{1,5} \ln \vert t \vert}{2} - 4 \lambda_{0}
^{4} u^{\pm}_{1,7}& \nonumber \\
&+\frac{u^{\pm \prime \prime}_{1,3}}{64 \lambda_{0}^{2}}-\frac{
u^{\pm \prime}_{1,3}}{64 \lambda_{0}^{3}} - 2 \lambda_{0}^{2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} u^{\pm}_{1,5} - 2 \lambda
_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} u^{\pm}_{3,5}
- 2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} u^{
\pm}_{1,4}& \nonumber \\
&-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} u^{
\pm}_{3,4} - 2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}
_{1,3} u^{\pm}_{1,3} - 2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}
} u^{\pm}_{-1,3} u^{\pm}_{3,3}-2\lambda_{0}^{2} \overline{u^{
\pm}_{1,1}} u^{\pm}_{3,3} u^{\pm}_{-1,3}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,4}u^{\pm}
_{1,2} - 2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{3,4}
u^{\pm}_{-1,2}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}
_{1,5} u^{\pm}_{1,1} - 2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}} 
u^{\pm}_{3,5} u^{\pm}_{-1,1}& \nonumber \\
&-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} u^{
\pm}_{1,4} - 2 \lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{\pm}_
{-1,1} u^{\pm}_{3,4}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,2}} 
u^{\pm}_{1,2} u^{\pm}_{1,3} - 2 \lambda_{0}^{2} \overline{u^{
\pm}_{1,2}} u^{\pm}_{-1,2} u^{\pm}_{3,3}& \nonumber \\
&- 2 \lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,3} u^{
\pm}_{1,2}-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{\pm}_
{3,3} u^{\pm}_{-1,2}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,2}} 
u^{\pm}_{1,4} u^{\pm}_{1,1}-2\lambda_{0}^{2} \overline{u^{\pm}
_{1,2}} u^{\pm}_{3,4} u^{\pm}_{-1,1}& \nonumber \\
&-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,3}} u^{\pm}_{1,1} u^{
\pm}_{1,3}-4\lambda_{0}^{2} \overline{u^{\pm}_{3,3}} u^{\pm}_{
1,1} u^{\pm}_{3,3}+2\lambda_{0}^{2} \overline{u^{\pm}_{-3,3}} 
u^{\pm}_{1,1} u^{\pm}_{-3,3}-2\lambda_{0}^{2} \overline{u^{\pm}
_{1,3}} u^{\pm}_{-1,1} u^{\pm}_{3,3}& \nonumber \\
&+2 \lambda_{0}^{2} \overline{u^{\pm}_{-3,3}} u^{\pm}_{-1,1} u^{
\pm}_{-1,3}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,3}} u^{\pm}_{
1,2} u^{\pm}_{1,2}+2\lambda_{0}^{2} \overline{u^{\pm}_{-3,3}} 
u^{\pm}_{-1,2} u^{\pm}_{-1,2}-2\lambda_{0}^{2} \overline{u^{\pm}
_{1,3}} u^{\pm}_{1,3} u^{\pm}_{1,1}& \nonumber \\
&-4\lambda_{0}^{2} \overline{u^{\pm}_{3,3}} u^{\pm}_{3,3} u^{
\pm}_{1,1}+2\lambda_{0}^{2} \overline{u^{\pm}_{-3,3}} u^{\pm}_{
-3,3} u^{\pm}_{1,1}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,3}} 
u^{\pm}_{3,3} u^{\pm}_{-1,1}+2\lambda_{0}^{2} \overline{u^{\pm}
_{-3,3}} u^{\pm}_{-1,3} u^{\pm}_{-1,1}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,4}} u^{\pm}_{1,1} u^{
\pm}_{1,2}+2\lambda_{0}^{2} \overline{u^{\pm}_{-3,4}} u^{\pm}_{
-1,1} u^{\pm}_{-1,2}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,4}} 
u^{\pm}_{1,2} u^{\pm}_{1,1}+2\lambda_{0}^{2} \overline{u^{\pm}
_{-3,4}} u^{\pm}_{-1,2} u^{\pm}_{-1,1}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,5}} u^{\pm}_{1,1} u^{
\pm}_{1,1} + 2\lambda_{0}^{2}\overline{u^{\pm}_{-3,5}}u^{\pm}_{
-1,1} u^{\pm}_{-1,1} + \frac{\nu^{\prime}\overline{u^{\pm}_{1,
1}}u^{\pm}_{1,1}u^{\pm}_{1,3} \ln \vert t \vert}{8 \lambda_{0}} 
+ \frac{\nu^{\prime}\overline{u^{\pm}_{1,1}}u^{\pm}_{-1,1} u^{
\pm}_{3,3} \ln \vert t \vert}{8 \lambda_{0}}& \nonumber \\
&+\frac{\nu^{\prime}\overline{u^{\pm}_{1,1}}u^{\pm}_{1,2} u^{
\pm}_{1,2} \ln \vert t \vert}{8 \lambda_{0}}+\frac{\nu^{\prime}
\overline{u^{\pm}_{1,1}}u^{\pm}_{1,3} u^{\pm}_{1,1} \ln \vert t 
\vert}{8 \lambda_{0}}+\frac{\nu^{\prime}\overline{u^{\pm}_{1,1}}
u^{\pm}_{3,3} u^{\pm}_{-1,1} \ln \vert t \vert}{8 \lambda_{0}}+
\frac{\nu^{\prime}\overline{u^{\pm}_{1,2}}u^{\pm}_{1,1} u^{\pm}
_{1,2} \ln \vert t \vert}{8 \lambda_{0}}& \nonumber \\
&+\frac{\nu^{\prime}\overline{u^{\pm}_{1,2}}u^{\pm}_{1,2}u^{\pm}
_{1,1} \ln \vert t \vert}{8 \lambda_{0}} + \frac{\nu^{\prime}
\overline{u^{\pm}_{1,3}}u^{\pm}_{1,1}u^{\pm}_{1,1} \ln \vert t 
\vert}{8 \lambda_{0}}-\frac{\nu^{\prime}\overline{u^{\pm}_{-3,3}}
u^{\pm}_{-1,1}u^{\pm}_{-1,1} \ln \vert t \vert}{8 \lambda_{0}} 
\mp \frac{i(\overline{u^{\pm}_{1,1}})^{\prime}u^{\pm}_{1,1}u^{
\pm}_{1,3}}{8 \lambda_{0}}& \nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{1,1}})^{\prime}u^{\pm}_{-1,1}
u^{\pm}_{3,3}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{
-1,1}})^{\prime}u^{\pm}_{1,1}u^{\pm}_{-1,3}}{8 \lambda_{0}} \mp 
\frac{i(\overline{u^{\pm}_{-1,1}})^{\prime}u^{\pm}_{-1,1}u^{
\pm}_{1,3}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{1,1}}
)^{\prime}u^{\pm}_{1,2}u^{\pm}_{1,2}}{8 \lambda_{0}}& 
\nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{-1,1}})^{\prime}u^{\pm}_{1,2} 
u^{\pm}_{-1,2}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{
-1,1}})^{\prime} u^{\pm}_{-1,2}u^{\pm}_{1,2}}{8 \lambda_{0}} \mp 
\frac{i(\overline{u^{\pm}_{1,1}})^{\prime}u^{\pm}_{1,3}u^{\pm}
_{1,1}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{1,1}})^{
\prime}u^{\pm}_{3,3}u^{\pm}_{-1,1}}{8 \lambda_{0}}& \nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{-1,1}})^{\prime}u^{\pm}_{-1,3} 
u^{\pm}_{1,1}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{
-1,1}})^{\prime}u^{\pm}_{1,3}u^{\pm}_{-1,1}}{8 \lambda_{0}} \mp 
\frac{i(\overline{u^{\pm}_{1,2}})^{\prime}u^{\pm}_{1,1}u^{\pm}
_{1,2}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{-1,2}})^{
\prime}u^{\pm}_{1,1}u^{\pm}_{-1,2}}{8 \lambda_{0}}& 
\nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{-1,2}})^{\prime}u^{\pm}_{-1,1} 
u^{\pm}_{1,2}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{
1,2}})^{\prime}u^{\pm}_{1,2}u^{\pm}_{1,1}}{8 \lambda_{0}} \mp 
\frac{i(\overline{u^{\pm}_{-1,2}})^{\prime}u^{\pm}_{1,2}u^{\pm}
_{-1,1}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{-1,2}})
^{\prime}u^{\pm}_{-1,2}u^{\pm}_{1,1}}{8 \lambda_{0}}& 
\nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{1,3}})^{\prime}u^{\pm}_{1,1} 
u^{\pm}_{1,1}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{
-3,3}})^{\prime}u^{\pm}_{-1,1}u^{\pm}_{-1,1}}{8 \lambda_{0}} 
\mp \frac{i(\overline{u^{\pm}_{-1,3}})^{\prime}u^{\pm}_{-1,1} 
u^{\pm}_{1,1}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{
-1,3}})^{\prime}u^{\pm}_{1,1}u^{\pm}_{-1,1}}{8 \lambda_{0}}& 
\nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{
-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{-1,1} \overline{u^
{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{
1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{-1,1} \overline{u
^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}
_{1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{1,1} \overline{u
^{\pm}_{1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}
_{1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{1,1} \overline{u
^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}}u^{\pm}
_{-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{-1,1} \overline{u
^{\pm}_{-1,1}} u^{\pm}_{1,2} \overline{u^{\pm}_{-1,1}}u^{\pm}
_{-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{1,1} \overline{u
^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}_{-1,2}}u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{1,1} \overline{u
^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{1,2}}u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{-1,1} \overline{u
^{\pm}_{-1,1}} u^{\pm}_{1,2} \overline{u^{\pm}_{1,2}}u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{
\pm}_{-1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{1,1} \overline{
u^{\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}}u^{\pm}_{
1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_
{1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{1,2}}{2}+\frac{u^{\pm}_{1,1} \overline{
u^{\pm}_{-1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}}u^{\pm}
_{-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{1,
1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,2}}{2}+\frac{u^{\pm}_{-1,1} \overline{
u^{\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}}u^{\pm}
_{1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{-1,
1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,2}}{2}+\frac{u^{\pm}_{-1,1} \overline{
u^{\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}}u^{\pm}
_{1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{1,
1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{
u^{\pm}_{1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}}u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1} \overline{u^{\pm}
_{1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{1,2}} u^{\pm}_{1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{1,1} \overline{u^
{\pm}_{-1,2}} u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}} u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,2} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{-1,1} \overline{u^
{\pm}_{-1,2}} u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,2} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{1,2} \overline{u^{
\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{
1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{1,2}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{
-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,2}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{
\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,
2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,2}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_
{1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{
\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_
{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{1,2}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_
{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{1,2}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_
{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{
\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_
{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_
{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_
{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{
\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,
1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,2} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{
\pm}_{-1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{
-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,2} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{
\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,
1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
-1,2} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{
\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,3}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,3}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{
3,3}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,3}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{1,1}} u^{\pm}_{-1,3}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{
-3,3}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,3}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,3}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{
3,3}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,3}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{3,3}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{
1,3}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,3}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{1,1}} u^{\pm}_{3,3}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{
1,3}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,3}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,3}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,3}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-3,3}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{3,3}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,3}} u^{\pm}_{
-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,3}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,3}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,3}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-3,3}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-3,3}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,3}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,3}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,3}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-3,3}} u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,3} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{1,
1} \overline{u^{\pm}_{1,1}} u^{\pm}_{3,3} \overline{u^{\pm}
_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{1,1}} u^{\pm}_{-1,3} \overline{u^{\pm}_{-1,1}} u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,3} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}
_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,3} \overline{u^
{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{
u^{\pm}_{-1,1}}u^{\pm}_{1,3} \overline{u^{\pm}_{1,1}}u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-3,3} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}
_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,3} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{
u^{\pm}_{1,1}}u^{\pm}_{3,3} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,
1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,3} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}
_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{3,3} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,1}\overline{
u^{\pm}_{-1,1}}u^{\pm}_{1,3} \overline{u^{\pm}_{1,1}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{3,3} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}
_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,3} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1}\overline{
u^{\pm}_{-1,1}}u^{\pm}_{1,3} \overline{u^{\pm}_{-1,1}} u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,3}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}
_{1,1} \overline{u^{\pm}_{-1,3}} u^{\pm}_{1,1} \overline{u^
{\pm}_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1}\overline{
u^{\pm}_{3,3}}u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,3}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}
_{1,1} \overline{u^{\pm}_{-1,3}} u^{\pm}_{-1,1} \overline{u^
{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,1}\overline{
u^{\pm}_{-3,3}}u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}}u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,3}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}
_{1,1} \overline{u^{\pm}_{-1,3}} u^{\pm}_{-1,1} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,1}\overline{
u^{\pm}_{-1,3}}u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}}u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-3,3}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}
_{-1,1} \overline{u^{\pm}_{1,3}} u^{\pm}_{1,1} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1}\overline{
u^{\pm}_{-1,3}}u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}}u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-3,3}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}
_{-1,1} \overline{u^{\pm}_{-1,3}} u^{\pm}_{-1,1} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1}\overline{
u^{\pm}_{-3,3}}u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}}u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,3} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}
_{-1,3} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^
{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{3,3} \overline{
u^{\pm}_{1,1}}u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}}u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,3} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}
_{-1,3} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-3,3} \overline{
u^{\pm}_{-1,1}}u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}}u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,3} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}
_{-1,3} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{3,3} \overline{
u^{\pm}_{1,1}}u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}}u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,3} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}
_{3,3} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^
{\pm}_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,3} \overline{
u^{\pm}_{1,1}}u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}}u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,3} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}
_{3,3} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,3} \overline{
u^{\pm}_{-1,1}}u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}}u^{\pm}
_{-1,1}}{2}& \nonumber \\
&+ \frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{1,2}}{2}=0;&
\end{eqnarray}
\begin{flushleft}
(24) ${\cal O}((\pm t)^{-7/2})$,
\end{flushleft}
\begin{eqnarray}
&\pm i t \dot{u}^{\pm}_{-1,5} \mp \frac{5iu^{\pm}_{-1,5}}{2} \mp 
\frac{i \lambda_{0} u^{\pm \prime}_{-1,5}}{2}+\frac{u^{\pm \prime 
\prime}_{-1,3}}{64 \lambda_{0}^{2}}-\frac{u^{\pm \prime}_{-1,3}}{
64 \lambda_{0}^{3}} - 2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}} 
u^{\pm}_{1,1} u^{\pm}_{-1,5}-2\lambda_{0}^{2} \overline{u^{\pm}_{
1,1}} u^{\pm}_{-1,1} u^{\pm}_{1,5}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} u^{\pm}
_{-1,4}-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} 
u^{\pm}_{1,4}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{
1,3} u^{\pm}_{-1,3}-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}} 
u^{\pm}_{-1,3} u^{\pm}_{1,3}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{3,3} u^{\pm}
_{-3,3}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-3,3} 
u^{\pm}_{3,3}-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}
_{-1,4}u^{\pm}_{1,2}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,1}} 
u^{\pm}_{1,4} u^{\pm}_{-1,2}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,5} u^{
\pm}_{1,1}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,
5} u^{\pm}_{-1,1}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{
\pm}_{1,1} u^{\pm}_{-1,4}-2\lambda_{0}^{2} \overline{u^{\pm}_{
1,2}} u^{\pm}_{-1,1} u^{\pm}_{1,4}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,2} u^{\pm}
_{-1,3}-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,2} 
u^{\pm}_{1,3}-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{\pm}_
{-1,3} u^{\pm}_{1,2}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,2}} 
u^{\pm}_{1,3} u^{\pm}_{-1,2}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,4} u^{\pm}
_{1,1}-2 \lambda_{0}^{2} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,4} 
u^{\pm}_{-1,1}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,3}} u^{\pm}_{
1,1} u^{\pm}_{-1,3}-4\lambda_{0}^{2} \overline{u^{\pm}_{3,3}} 
u^{\pm}_{1,1} u^{\pm}_{1,3}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,3}} u^{\pm}_{-1,1} u^{\pm}
_{1,3}-4\lambda_{0}^{2} \overline{u^{\pm}_{3,3}} u^{\pm}_{-1,1} 
u^{\pm}_{3,3}+2\lambda_{0}^{2} \overline{u^{\pm}_{-3,3}} u^{\pm}_{
-1,1} u^{\pm}_{-3,3}-4\lambda_{0}^{2} \overline{u^{\pm}_{3,3}} 
u^{\pm}_{1,2} u^{\pm}_{1,2}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,3}} u^{\pm}_{-1,2}u^{\pm}_{
1,2}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,3}} u^{\pm}_{1,2} u^{
\pm}_{-1,2}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,3}} u^{\pm}_{
-1,3} u^{\pm}_{1,1}-4\lambda_{0}^{2} \overline{u^{\pm}_{3,3}} 
u^{\pm}_{1,3} u^{\pm}_{1,1}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,3}} u^{\pm}_{1,3} u^{\pm}_{
-1,1}-4\lambda_{0}^{2} \overline{u^{\pm}_{3,3}} u^{\pm}_{3,3} u^{
\pm}_{-1,1}+2\lambda_{0}^{2} \overline{u^{\pm}_{-3,3}} u^{\pm}_{
-3,3} u^{\pm}_{-1,1}-4\lambda_{0}^{2} \overline{u^{\pm}_{3,4}} 
u^{\pm}_{1,1} u^{\pm}_{1,2}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,4}} u^{\pm}_{-1,1} u^{\pm}
_{1,2}-2\lambda_{0}^{2} \overline{u^{\pm}_{1,4}} u^{\pm}_{1,1} u^{
\pm}_{-1,2}-4\lambda_{0}^{2}\overline{u^{\pm}_{3,4}}u^{\pm}_{1,2}
u^{\pm}_{1,1}-2\lambda_{0}^{2}\overline{u^{\pm}_{1,4}}u^{\pm}_{-1,
2} u^{\pm}_{1,1}& \nonumber \\
&-2\lambda_{0}^{2} \overline{u^{\pm}_{1,4}} u^{\pm}_{1,2} u^{\pm}
_{-1,1}-4\lambda_{0}^{2} \overline{u^{\pm}_{3,5}} u^{\pm}_{1,1} 
u^{\pm}_{1,1}-2\lambda_{0}^{2}\overline{u^{\pm}_{1,5}}u^{\pm}_{
-1,1}u^{\pm}_{1,1}-2\lambda_{0}^{2}\overline{u^{\pm}_{1,5}}u^{
\pm}_{1,1} u^{\pm}_{-1,1}& \nonumber \\
&+\frac{\nu^{\prime}\overline{u^{\pm}_{1,1}}u^{\pm}_{1,1}u^{\pm}
_{-1,3} \ln \vert t \vert}{8 \lambda_{0}} + \frac{\nu^{\prime} 
\overline{u^{\pm}_{1,1}}u^{\pm}_{-1,1} u^{\pm}_{1,3} \ln \vert t 
\vert}{8 \lambda_{0}} + \frac{\nu^{\prime}\overline{u^{\pm}_{1,
1}}u^{\pm}_{1,2} u^{\pm}_{-1,2} \ln \vert t \vert}{8 \lambda_{0}
}+\frac{\nu^{\prime}\overline{u^{\pm}_{1,1}}u^{\pm}_{-1,2} u^{
\pm}_{1,2} \ln \vert t \vert}{8 \lambda_{0}}& \nonumber \\
&+\frac{\nu^{\prime}\overline{u^{\pm}_{1,1}}u^{\pm}_{-1,3} u^{
\pm}_{1,1} \ln \vert t \vert}{8 \lambda_{0}}+\frac{\nu^{\prime}
\overline{u^{\pm}_{1,1}}u^{\pm}_{1,3} u^{\pm}_{-1,1} \ln \vert t 
\vert}{8 \lambda_{0}} + \frac{\nu^{\prime}\overline{u^{\pm}_{1,2}}
u^{\pm}_{1,1}u^{\pm}_{-1,2} \ln \vert t \vert}{8 \lambda_{0}} + 
\frac{\nu^{\prime}\overline{u^{\pm}_{1,2}}u^{\pm}_{-1,1}u^{\pm}_{
1,2} \ln \vert t \vert}{8 \lambda_{0}}& \nonumber \\
&+\frac{\nu^{\prime}\overline{u^{\pm}_{1,2}}u^{\pm}_{1,2}u^{\pm}
_{-1,1} \ln \vert t \vert}{8 \lambda_{0}}+\frac{\nu^{\prime}
\overline{u^{\pm}_{1,2}}u^{\pm}_{-1,2}u^{\pm}_{1,1} \ln \vert t 
\vert}{8 \lambda_{0}}+\frac{\nu^{\prime}\overline{u^{\pm}_{3,3}}
u^{\pm}_{1,1}u^{\pm}_{1,1} \ln \vert t \vert}{4 \lambda_{0}} + 
\frac{\nu^{\prime}\overline{u^{\pm}_{1,3}}u^{\pm}_{-1,1}u^{\pm}_{
1,1} \ln \vert t \vert}{8 \lambda_{0}}& \nonumber \\
&+\frac{\nu^{\prime}\overline{u^{\pm}_{1,3}}u^{\pm}_{1,1}u^{\pm}
_{-1,1} \ln \vert t \vert}{8 \lambda_{0}} \mp \frac{i(\overline{
u^{\pm}_{1,1}})^{\prime}u^{\pm}_{1,1}u^{\pm}_{-1,3}}{8 \lambda_{0}
} \mp \frac{i(\overline{u^{\pm}_{1,1}})^{\prime}u^{\pm}_{-1,1}
u^{\pm}_{1,3}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{
-1,1}})^{\prime}u^{\pm}_{1,1}u^{\pm}_{-3,3}}{8 \lambda_{0}}& 
\nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{-1,1}})^{\prime}u^{\pm}_{-1,1}
u^{\pm}_{-1,3}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{
1,1}})^{\prime}u^{\pm}_{1,2}u^{\pm}_{-1,2}}{8 \lambda_{0}} \mp 
\frac{i(\overline{u^{\pm}_{1,1}})^{\prime}u^{\pm}_{-1,2} u^{\pm}
_{1,2}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{-1,1}})^{
\prime} u^{\pm}_{-1,2}u^{\pm}_{-1,2}}{8 \lambda_{0}}& 
\nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{1,1}})^{\prime}u^{\pm}_{-1,3}u^{
\pm}_{1,1}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{1,1}})
^{\prime}u^{\pm}_{1,3}u^{\pm}_{-1,1}}{8 \lambda_{0}} \mp \frac{i
(\overline{u^{\pm}_{-1,1}})^{\prime}u^{\pm}_{-3,3} u^{\pm}_{1,1}
}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{-1,1}})^{\prime}
u^{\pm}_{-1,3}u^{\pm}_{-1,1}}{8 \lambda_{0}}& \nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{1,2}})^{\prime}u^{\pm}_{1,1}u^{
\pm}_{-1,2}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{1,2}}
)^{\prime}u^{\pm}_{-1,1}u^{\pm}_{1,2}}{8 \lambda_{0}} \mp \frac{
i(\overline{u^{\pm}_{-1,2}})^{\prime}u^{\pm}_{-1,1} u^{\pm}_{-1,
2}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{1,2}})^{\prime}
u^{\pm}_{1,2}u^{\pm}_{-1,1}}{8 \lambda_{0}}& \nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{1,2}})^{\prime}u^{\pm}_{-1,2}u^{
\pm}_{1,1}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{-1,2}}
)^{\prime}u^{\pm}_{-1,2}u^{\pm}_{-1,1}}{8 \lambda_{0}} \mp \frac{
i(\overline{u^{\pm}_{3,3}})^{\prime}u^{\pm}_{1,1} u^{\pm}_{1,1}}{
8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}_{1,3}})^{\prime}u^{
\pm}_{-1,1}u^{\pm}_{1,1}}{8 \lambda_{0}}& \nonumber \\
&\mp \frac{i(\overline{u^{\pm}_{1,3}})^{\prime}u^{\pm}_{1,1} 
u^{\pm}_{-1,1}}{8 \lambda_{0}} \mp \frac{i(\overline{u^{\pm}
_{-1,3}})^{\prime}u^{\pm}_{-1,1}u^{\pm}_{-1,1}}{8\lambda_{0}} 
+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{1
,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{1,1} \overline{u
^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}
_{-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{-1,1} \overline{u
^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}
_{1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{1,2}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{-1,1} \overline{u
^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}
_{-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{1,1} \overline{u
^{\pm}_{1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}
_{-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{-1,1} \overline{u
^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}
_{-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{-1,2}}{2}+\frac{u^{\pm}_{-1,1} \overline{u
^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}} u^{\pm}
_{1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,2}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u
^{\pm}_{1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{1,2}} u^{\pm}
_{1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}
_{1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{-1,1} \overline{u^
{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}_{1,2}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{-1,1} \overline{u^
{\pm}_{-1,1}} u^{\pm}_{1,2} \overline{u^{\pm}_{1,2}} u^{\pm}_{
-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{-1,
1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}
_{-1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{1,1} \overline{u^
{\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{
-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{1,
1} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{1,1} \overline{u
^{\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}
_{-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{-1,1} \overline{u
^{\pm}_{1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}
_{1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{1,1}} u^{\pm}_{1,2}}{2} + \frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{
-1,2}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{
-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}
_{1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{
-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1} \overline{u^{\pm}
_{1,2}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{
\pm}_{1,2}} u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,2} \overline{u^{\pm}
_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{1,2}} u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,2} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,2}} u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{
-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,
1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,
1}}u^{\pm}_{1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}}{2}+\frac{u^{\pm}_{1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,
1}} u^{\pm}_{-1,2}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{
-1,1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2}}{
2}& \nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2}}{2}+\frac{u^{\pm}_{-1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}
} u^{\pm}_{-1,2}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{1,
1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,2}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2}}{2}+\frac{u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}
} u^{\pm}_{1,2}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,
1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{1,2}
} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}
}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,2}
} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}
}u^{\pm}_{1,1}\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,2}
} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,
1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{1,2}} u^{\pm}_{1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}
} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,
1}}u^{\pm}_{-1,2}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}
} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{1,
1}}u^{\pm}_{1,2}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}
} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,
1}}u^{\pm}_{1,2}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,1}
} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,2}}
u^{\pm}_{1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+ \frac{u^{\pm}_{1,2} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}
} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,2} \overline{u^{\pm}_{-1,
2}}u^{\pm}_{-1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+ \frac{u^{\pm}_{-1,2} 
\overline{u^{\pm}_{1,2}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}
} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{1,
2}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,2}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,2} 
\overline{u^{\pm}_{-1,2}} u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}
} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,2} \overline{u^{\pm}_{-1,
2}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,3}}{2}+\frac{u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}
} u^{\pm}_{-3,3}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,
1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,3}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,3}}{2}+\frac{u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}
} u^{\pm}_{-3,3}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,
1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,3}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-3,3}}{2}+\frac{u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}
} u^{\pm}_{1,3}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,
1}}u^{\pm}_{1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,3}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{3,3}}{2}+\frac{u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}
} u^{\pm}_{1,3}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,
1}}u^{\pm}_{1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,3}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-3,3}}{2}+\frac{u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}
} u^{\pm}_{1,3}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,
1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,3}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{3,3}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,3}
} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,
1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{1,3}} u^{\pm}_{1,1}}{2}& 
\nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,3}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,
1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{
3,3}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{3,3}} u^{\pm}_{1,1}}{
2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,3}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,
1}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}_{1,
3}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}
_{1,1}}u^{\pm}_{1,1}\overline{u^{\pm}_{-1,3}} u^{\pm}_{-1,1}}{
2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,3}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,
1}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{
-3,3}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}}u^{\pm}_{1,1}\overline{u^{\pm}_{3,3}} u^{\pm}_{1,1}}{
2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,3}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,
1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}_{
1,3}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,3}} u^{\pm}_{-1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,3} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,
1}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,3} \overline{u^{\pm}_{
1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{\pm}
_{1,1}}u^{\pm}_{-3,3}\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,3} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,
1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-3,3} \overline{u^{\pm}_{
1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,1}}u^{\pm}_{-1,3}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-3,3} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,
1}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,3} \overline{u^{\pm}_{
1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}
_{1,1}}u^{\pm}_{3,3}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,3} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,
1}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,3} \overline{u^{\pm}_{
-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}}u^{\pm}_{-1,3}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,3} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,
1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-3,3} \overline{u^{\pm}_{
-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}}u^{\pm}_{-1,3}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{3,3}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,
1}\overline{u^{\pm}_{1,3}} u^{\pm}_{1,1} \overline{u^{\pm}_{
1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{\pm}
_{3,3}}u^{\pm}_{1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,3}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,
1}\overline{u^{\pm}_{-1,3}} u^{\pm}_{-1,1} \overline{u^{\pm}_{
1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{1,1} \overline{u^{\pm}
_{3,3}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{1,1} \overline{u^{\pm}_{1,3}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{
-1,1}\overline{u^{\pm}_{1,3}} u^{\pm}_{1,1} \overline{u^{\pm}_{
1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,3}}u^{\pm}_{1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{3,3}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{
-1,1}\overline{u^{\pm}_{1,3}} u^{\pm}_{1,1} \overline{u^{\pm}_{
-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,3}}u^{\pm}_{-1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}
}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,1} \overline{u^{\pm}_{-3,3}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
-1,1}\overline{u^{\pm}_{1,3}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,1} \overline{u^{
\pm}_{-1,3}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{
-1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,3} \overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
-3,3}\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{1,3} \overline{u^{
\pm}_{1,1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-1,3} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
-3,3}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{1,1}}{2}+\frac{u^{\pm}_{-1,3} \overline{u^{
\pm}_{1,1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{
1,1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-3,3} \overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1}}{2} + \frac{u^{\pm}_{
1,3}\overline{u^{\pm}_{1,1}} u^{\pm}_{1,1} \overline{u^{\pm}
_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,3} \overline{u^{
\pm}_{-1,1}}u^{\pm}_{1,1}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,
1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{3,3} \overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} 
\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,3}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,3} \overline{u^{
\pm}_{1,1}}u^{\pm}_{1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,
1}}{2}& \nonumber \\
&+\frac{u^{\pm}_{-3,3} \overline{u^{\pm}_{-1,1}} u^{\pm}_{1,1} 
\overline{u^{\pm}_{-1,1}} u^{\pm}_{-1,1}}{2} + \frac{u^{\pm}_{
1,3}\overline{u^{\pm}_{1,1}} u^{\pm}_{-1,1} \overline{u^{\pm}
_{-1,1}} u^{\pm}_{-1,1}}{2}+\frac{u^{\pm}_{-1,3} \overline{u^{
\pm}_{-1,1}}u^{\pm}_{-1,1}\overline{u^{\pm}_{-1,1}} u^{\pm}_{
-1,1}}{2}=0;&
\end{eqnarray}
